When is the underlying space of an orbifold a manifold?

We classify orthogonal actions of finite groups on Euclidean vector spaces for which the corresponding quotient space is a topological, homological or Lipschitz manifold, possibly with boundary. In particular, our results answer the question of when the underlying space of an orbifold is a manifold.

==> fixedspaces.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fixedspaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{871.02328896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65529922)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fixedspaces.pdf}}%
    \put(0.35615604,0.53251864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36248684\unitlength}\raggedright $K_1$\end{minipage}}}%
    \put(0.0875128,0.57909309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36248684\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0.84669687,0.34343579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36248684\unitlength}\raggedright $L_2$\end{minipage}}}%
    \put(0.63305023,0.33601352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36248684\unitlength}\raggedright $K_2$\end{minipage}}}%
    \put(0.13786925,0.23766833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50536566\unitlength}\raggedright $L_1\cap L_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> spherical_triangle.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_triangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{912.62340887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39939775)%
    \put(0.80283032,1.05204941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03657088\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spherical_triangle.pdf}}%
    \put(0.38748672,1.71580243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07538706\unitlength}\raggedright \end{minipage}}}%
    \put(0.34804,1.75700234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28051001\unitlength}\raggedright \end{minipage}}}%
    \put(0.253934,0.111783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spherical_triangle.pdf}}%
    \put(0.17189475,0.26620551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.32176444,0.26664547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.67852282,0.23782956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.85298027,0.23727958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.76347532,0.29239699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.24103455,0.15861011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.14661005,0.20046098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\delta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spherical_triangle.pdf}}%
    \put(0.36127279,0.20002435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\delta$\end{minipage}}}%
    \put(0.6798926,0.13211033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\delta'$\end{minipage}}}%
    \put(0.84522641,0.13242029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\delta'$\end{minipage}}}%
    \put(0.75380875,0.0905426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright \end{minipage}}}%
    \put(0.75330972,0.07914689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26297813\unitlength}\raggedright $\gamma'$\end{minipage}}}%
    \put(0.42465074,0.04803254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\hat u$\end{minipage}}}%
    \put(0.04300009,0.04795733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27875682\unitlength}\raggedright $\phi(\hat u)$\end{minipage}}}%
    \put(0.42610649,0.16013933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.04130922,0.16978186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\phi(v)$\end{minipage}}}%
    \put(0.89854089,0.0527591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spherical_triangle.pdf}}%
    \put(0.2522396,0.33392238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{spherical_triangle.pdf}}%
    \put(0.25084949,0.39254029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20161657\unitlength}\raggedright $\hat w$\end{minipage}}}%
  \end{picture}%
\endgroup%

